Sparse IDMA: A Joint Graph-Based Coding Scheme for Unsourced Random Access

This article introduces a novel communication paradigm for the unsourced, uncoordinated Gaussian multiple access problem. The major components of the envisioned framework are as follows. The encoded bits of every message are partitioned into two groups. The first portion is transmitted using a compressive sensing scheme, whereas the second set of bits is conveyed using a multi-user coding scheme. The compressive sensing portion is key in sidestepping some of the challenges posed by the unsourced aspect of the problem. The information afforded by the compressive sensing is employed to create a sparse random multi-access graph conducive to joint decoding. This construction leverages the lessons learned from traditional IDMA into creating low-complexity schemes for the unsourced setting and its inherent randomness. Under joint message-passing decoding, the proposed scheme offers comparable performance to existing low-complexity alternatives. Findings are supported by numerical simulations.

==> BP_graphs.tex <==
\begin{tikzpicture}
\def \depth{1.7}; %vertical gap between nodes/levels
\def \xgap{2.8}
\def \gap{0.6}; %Horizontal gap between nodes
\def \gapA{0.3}; %Encoder Width
\def \textoffs{0.24}; %Offset for writing text above a node
\def\nodewidth{0.5};
\tikzstyle{bitwhite} = [circle, draw, thick, fill=white, radius=0.5*\nodewidth]
\tikzstyle{bitshaded} = [circle, draw, thick, fill=gray, radius=0.5*\nodewidth]
\tikzstyle{checkwhite} = [rectangle, draw, thick, fill=white,minimum height=\nodewidth, minimum width=\nodewidth]
\tikzstyle{checkshaded} = [rectangle, draw, thick, fill=gray,minimum height=\nodewidth, minimum width=\nodewidth]
                          
\def \fsize{\footnotesize}; %Defining a generic font size to be adjusted depending on the scaling
\def \fsizea{\tiny}; %Defining a generic font size to be adjusted depending on the scaling
\def \dotsize{\Huge}; %Defining a generic font size to be adjusted depending on the scaling

%%---------------------- Graph 1---------------------------------------------------------------------------
\node [bitshaded](b1) at (0,0) {\fsizea $i$} ;
\node [bitwhite,radius=0.8*\nodewidth](bMAC) at (0,1) {\fsize $r$} ;
\draw[thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}},postaction={decorate}] (b1.north) -- node[midway,left]{{\fsize $u_{i,r}$}} node[midway,right] {\fsize $=\sum\limits_{j=1}^{3}v_{i,j}$} (bMAC.south);

\foreach \i in {1,2,3}
{
\path (b1) -- +(180+\i*45:\depth) node[checkwhite] (c1\i) {\fsize $\i$};
\begin{scope}[decoration={ markings,    mark=at position 0.5 with {\arrow{>}}} ] 
\draw[postaction=decorate] (c1\i.north) -- node[pos=0.3,left]{{\fsize $v_{\i,j}$}} (b1);
\end{scope}
}

%%---------------------- Graph 2---------------------------------------------------------------------------
\node [bitshaded,radius=0.5*\nodewidth](bMAC2) at (\xgap,0) {\fsize $+$} ;
\node [bitwhite](b2) at (\xgap,1) {\fsizea $r$} ;
%\node () at (b2.east) {\fsizea User 2} ;
\draw[decoration={markings,mark=at position 0.5 with {\arrow{>}}},postaction={decorate}] (b2.south) -- node[midway,left]{{\fsize $s^{2}_{r,\text{MAC}}$}} (bMAC2.north);
\draw[decoration={markings,mark=at position 0.5 with {\arrow{<}}},postaction={decorate}] (bMAC2.west) -- node[midway,below]{{\fsize $y_{i,\text{ch}}$}} +(-0.25*\xgap,0);


\path (bMAC2) -- +(180+90:\depth) node[bitwhite] (b21) {\fsizea $r$};
\draw[thick,decoration={ markings, mark=at position 0.5 with {\arrow{<}}}, postaction=decorate] (b21.north) -- node[midway,left]{{\fsize $s^{1}_{\text{MAC},r}$}} (bMAC2);


%%---------------------- Graph 3---------------------------------------------------------------------------
\node [bitshaded](b3) at (2*\xgap,0) {\fsizea $i$} ;
\node [bitwhite,radius=0.8*\nodewidth](bMAC3) at (2*\xgap,1) {\fsize $r$} ;
\draw[decoration={markings,mark=at position 0.5 with {\arrow{<}}},postaction={decorate}] (b3.north) -- node[midway,left]{{\fsize $s_{r,i}$}} (bMAC3.south);

\foreach \i in {1,2,3}
{
\path (b3) -- +(180+\i*45:\depth) node[checkwhite] (c3\i) {\fsize $\i$};
}
\foreach \i in {1,2}
{
\draw[decoration={ markings, mark=at position 0.5 with {\arrow{>}}}, postaction=decorate] (c3\i.north) -- node[pos=0.3,left]{{\fsize $v_{\i,i}$}} (b3.south);
}
\draw[thick,decoration={ markings, mark=at position 0.6 with {\arrow{<}}}, postaction=decorate] (c33.north) -- node[midway,right]{{\fsize $u_{i,3}=s_{r,i}+\sum\limits_{j=1}^{2}v_{j,i}$}} (b3.south);
%%---------------------- Graph 4---------------------------------------------------------------------------
\node [bitshaded](r5) at (4*\xgap,0) {\fsizea $r$} ;
\node [bitwhite,radius=0.8*\nodewidth](b4) at (4*\xgap,1) {\fsize $i$} ;
\draw[thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}},postaction={decorate}] (r5.north) -- node[midway,left]{{\fsize $s_{r,i}^1$}} node[midway,right] {\fsize $=\sum\limits_{j=1}^{2}s_{\text{MAC}_j,r}^1$} (b4.south);


\path (r5) -- +(235:\depth) node[bitwhite] (bmac1) {\fsize $+$};
\path (r5) -- +(305:\depth) node[bitwhite] (bmac2) {\fsize $+$};
\begin{scope}[decoration={ markings,    mark=at position 0.5 with {\arrow{>}}} ] 
\draw[postaction=decorate] (bmac1.north) -- node[pos=0.3,left]{{\fsize $s_{\text{MAC}_1,r}^1$}} (r5);
\draw[postaction=decorate] (bmac2.north) -- node[pos=0.42,right]{{\fsize $s_{\text{MAC}_2,r}^1$}} (r5);
%\draw[postaction=decorate] (bmac3.north) -- node[pos=0.3,right]{{\fsize $s_{\text{MAC},r}^3$}} (r5);
\end{scope}
%%---------------------- Graph 5---------------------------------------------------------------------------
\node [bitshaded](r6) at (6*\xgap,0) {\fsizea $r$} ;
\node [bitwhite,radius=0.8*\nodewidth](b5) at (6*\xgap,1) {\fsize $i$} ;
\draw[thick,decoration={markings,mark=at position 0.5 with {\arrow{<}}},postaction={decorate}] (r6.north) -- node[midway,left]{{\fsize $u_{i,r}$}} (b5.south);


\path (r6) -- +(235:\depth) node[bitwhite] (bmac1) {\fsize $+$};
\path (r6) -- +(305:\depth) node[bitwhite] (bmac3) {\fsize $+$};
\begin{scope}[decoration={ markings,    mark=at position 0.5 with {\arrow{>}}} ] 
\draw[postaction=decorate] (bmac1.north) -- node[pos=0.3,left]{{\fsize $s_{\text{MAC}_1,r}^1$}} (r6);
%\draw[postaction=decorate] (bmac2.north) -- node[pos=0.42,left]{{\fsize $s_{\text{MAC},r}^2$}} (r6);
%\draw[postaction=decorate] (bmac6.north) -- node[pos=0.3,right]{{\fsize $s_{\text{MAC},3}$}} (r6);
\end{scope}
\begin{scope}[decoration={ markings,    mark=at position 0.5 with {\arrow{<}}} ] 
\draw[postaction=decorate] (bmac3.north) -- node[pos=0.3,right]{{\fsize $s_{\text{r,MAC}_2}^1$}} (r6);
\end{scope}
\end{tikzpicture}


==> Figures/Multiuser_polar_decoder.tex <==
\begin{tikzpicture}[every node/.style={scale=0.4}]
\begin{scope}[node distance=2cm,>=angle 90,semithick]
%\node[block] (code1) {\textbf{Encoder}};
\node[font=\fontsize{23}{23}\selectfont] (user1) {\textbf{User $1$}};
\node[block,font=\fontsize{23}{23}\selectfont] (mod)[right of=user1,xshift=3cm]{$\tau(\cdot)$}; 
\draw (user1) --  node[above,font=\fontsize{23}{23}\selectfont]{$ c(1,i)$} (mod);
\node[cnode] (adder)[right of=mod,xshift=1.5cm,yshift=-2cm]{+};
\draw (mod.0) -- node[above]{} (adder.123);
\node (user2)[below of=user1,xshift=0cm,font=\fontsize{23}{23}\selectfont]{\textbf{User $2$}};
\node[block] (mod2)[below of=mod,xshift=0cm,font=\fontsize{23}{23}\selectfont]{$\tau(\cdot)$}; 
\draw (user2) --  node[above,font=\fontsize{23}{23}\selectfont]{$c(2,i)$} (mod2);
\draw (mod2.0) -- (adder.180);
\node (ref)[below of=user2,yshift=1cm]{$\mathbf{\vdots}$};
\node (userk)[below of=ref,yshift=1cm,font=\fontsize{23}{23}\selectfont]{\textbf{User} $m$};

\node[block] (mod3)[below of=mod2,xshift=0cm,font=\fontsize{23}{23}\selectfont]{$\tau(\cdot)$}; 
\draw (userk) --  node[above,font=\fontsize{23}{23}\selectfont]{$c(m,i)$} (mod3);
\draw (mod3.0) -- (adder.230);
%\node (modl)[below of=mod3,yshift=1cm]{\textbf{Modulation}};
%\node[block,font=\fontsize{23}{23}\selectfont]  (channel)[right of=adder]{\textbf{AWGN}};
\node (noise) [above of=adder,yshift=1cm,font=\fontsize{23}{23}\selectfont]{$z \sim \mathcal{N}(0,\sigma^2)$};
\draw (adder) -- (noise);
\node (end)[right of=adder,xshift=1cm]{};
\draw (adder)-- node[above,xshift=0cm,font=\fontsize{23}{23}\selectfont]{$y(i)$}(end);
\node (cong) [right of=end,xshift=-1cm,yshift=0cm] {\scalebox{3}{${\cong}$}};
\node (begin2) [right of=cong,xshift=-1cm]{};
\node[block] (mod4) [right of =begin2,xshift=6.5cm,font=\fontsize{23}{23}\selectfont]{$\displaystyle\sum_{k=1}^m\tau(c(k,i))$};
\node[cnode]  (adder2)[right of=mod4,xshift=1cm]{$+$};
\draw (begin2) -- node[above,font=\fontsize{23}{23}\selectfont]{$c(1,i)\cdots c(m,i)$} (mod4.180);
\draw (mod4) -- (adder2);
\node (noise2) [above of=adder2,yshift=1cm,font=\fontsize{23}{23}\selectfont]{$z \sim \mathcal{N}(0,\sigma^2)$};
\draw (adder2) -- (noise2);

\node (end2)[right of=adder2, xshift=0cm]{};
\draw (adder2.0) -- node[above,font=\fontsize{23}{23}\selectfont]{$y_i$}(end2.180);

%\node (user1)[left of=code,xshift=-1cm]{\textbf{User1}};
%\node[rnode] (a2)[right of=a1,xshift=-0.5cm] {$\mathbf{A}_2$};
%\node[rnode] (a3)[right of=a2,xshift=-0.5cm] {$\mathbf{A}_3$};
%\node[prnodebig] (M)[below of=a3,xshift=1cm] {};
%\node [below of=M,yshift=-1.2 cm,scale=1.4] {\textbf{Master node}};
%\node[rnode] (b1)[below of=a1,yshift=-1cm] {$\mathbf{B}_1$};
%\node[rnode] (b2)[right of=b1,xshift=-0.5cm] {$\mathbf{B}_2$};
%\node[rnode] (b3)[right of=b2,xshift=-0.5cm] {$\mathbf{B}_3$};}

\end{scope}
\end{tikzpicture} 

==> Figures/SNR_vs_slen.tex <==
\begin{tikzpicture}{scale=0.8}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{axis}[%
font=\small,
width=6.5cm,
height=5.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=20,
xmax=250,
xtick = {20,60,100,...,140,200,225,250},
xlabel={Length of spreading sequence},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=8,
ytick = {0,2,...,8},
ylabel={Required $E_b/N_0$ (dB)},
ylabel near ticks,
ymajorgrids,
legend style={at={(1,1)},anchor=north west, draw=black,fill=white,legend cell align=left}
]


\addplot [color=mycolor1,solid,mark=*,line width=2.0pt]
  table[row sep=crcr]{
 20   12\\ 
30    6.5\\
40    5.3\\
%50	0.7\\
60	4.7\\
80 4.3\\
%90  1\\
100 4\\
120 4\\
160 4.2\\
200 4.4\\
%225 4.7\\
250 9\\
};
\addlegendentry{$K=275$};
\addplot [color=mycolor2,solid,mark=square,line width=2.0pt]
  table[row sep=crcr]{
 20 3.6\\ 
30 2.3\\  
40	1.8\\
60 1.7\\
80 1.7\\
%90 1.5\\
100 1.7\\
120 1.7\\
140 1.9\\
160 2\\
%225 2\\
250 6\\
};
\addlegendentry{$K=200$};
\end{axis}

\end{tikzpicture}%


==> Figures/comparison.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{axis}[%
font=\footnotesize,
width=7cm,
height=6cm,
scale only axis,
xmin=25,
xmax=275,
xtick = {25,75,...,275},
xlabel={Number of active users $K$},
xmajorgrids,
ymin=0,
ymax=12,
ytick = {0,2,...,12},
ylabel={Required $E_b/N_0$ (dB)},
ylabel near ticks,
ymajorgrids,
legend style={font=\tiny, at={(1.7,1)},anchor=north east, draw=black,fill=white,legend cell align=left}
]


\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{
 25	0.25\\
50	0.3\\
75	0.35\\
100	0.4\\
125	0.45\\
150	0.5\\
175	0.55\\
200	0.6\\
225	0.95\\
250	1.25\\
275	1.55\\
300	1.8\\
};
\addlegendentry{Random Coding \cite{polyanskiy2017perspective}};

\addplot [color=mycolor1,dotted,line width=1.5pt]
  table[row sep=crcr]{25	2.26\\
50	2.88\\
75	3.9\\
100	5.03\\
125	5.8798\\
150	7.3954\\
175	8.6199\\
200	9.7328\\
225	11.1761\\
250	12.6127\\
275	13.3907\\
300	14.9116\\
};
\addlegendentry{4-Fold ALOHA \cite{ordentlich2017low}};

%\addplot [color=mycolor5,dotted,line width=1.5pt]
%  table[row sep=crcr]{25	7.5\\
%35	7.3\\
%50	8.75\\
%100	11.7\\
%150	14.5\\
%200	18\\
%250	21\\
%300	23\\
%};
%\addlegendentry{OP-Exact};
\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{25	3.18\\
50	3.52\\
75	4.64\\
100	5.61\\
125	5.85\\
150	6.46\\
175	6.72\\
200	7.41\\
225	7.6772\\
250	8.3217\\
275	8.8428\\
300	9.352\\
};
\addlegendentry{SIC T=4, \cite{vem2017user}};

\addplot [color=mycolor4,solid,line width=1.5pt,mark size=2.0pt,mark=triangle,mark options={solid,rotate=90}]
  table[row sep=crcr]{
  25  3.15\\
50	3.2\\
75	3.3\\
100	3.6\\
125	4\\
150	4.85\\
175	5.23\\
200	5.52\\
225	6.05\\
250	6.8\\
275	7.4\\
300	8.22\\
};
\addlegendentry{CCS \cite{amalladinne2018coupled}};

\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{
25	3\\
50	3.5\\
75  3.5\\
100	4\\
125	4\\
150 4.5\\
175 5\\
200	5\\
225 5.5
250	5.8\\
275 5.8\\
300	6\\
};
\addlegendentry{AMP+Tree Code, \cite{Giuseppe}};

\addplot [color=mycolor3,solid,line width=1.5pt,mark size=1.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
  25  2\\
50	2.1\\
75	2.2\\
100	2.41\\
125	2.57\\
150	2.81\\
175	3\\
200 3.4\\
225 3.88\\
250 4.36\\
275 4.87\\
300 5.35\\
};\addlegendentry{Proposed Scheme};


\addplot [color=cyan,solid,line width=2.0pt,mark size=1.4pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{
  25  0.73\\
50	1.15\\
75	1.63\\
100	2.06\\
125	2.48\\
150	2.99\\
175	3.43\\
200 3.89\\
225 4.41\\
250 4.91\\
275 5.26\\
300 5.49\\
};
\addlegendentry{IRSA + Polar Coding \cite{marshakov2019polar}};
\addplot [color=mycolor1,solid,mark=square,line width=2.0pt]
  table[row sep=crcr]{
   2     0.3\\
  10    0.5\\
 25	0.55\\
50	0.6\\
75 0.7\\
100 0.75\\
125 1.15\\
150 1.5\\
175 2\\
200 2.7\\
225 3.5\\
250 4.3\\};
\addlegendentry{Spreading+Polar Coding \cite{pradhan2019polar} };

\node[] at (axis cs: 300,5.15) {\scriptsize \textcolor{red}{O}};
\node[] at (axis cs: 275,4.69) {\scriptsize \textcolor{red}{O}};
\node[] at (axis cs: 225,3.7) {\scriptsize \textcolor{red}{O}};
\end{axis}
\end{tikzpicture}%



==> Figures/converse_vs_proposedscheme.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{axis}[%
font=\footnotesize,
width=5cm,
height=4cm,
scale only axis,
xmin=25,
xmax=100,
xtick = {25,50,75,100},
xlabel={Number of active users $K$},
xmajorgrids,
ymin=0,
ymax=0.6,
ytick = {0,0.2,0.4,0.6},
ylabel={Required $E_b/N_0$ (dB)},
ylabel near ticks,
ymajorgrids,
legend style={font=\tiny, at={(0.55,1)},anchor=north east, draw=black,fill=white,legend cell align=left}
]

\only<1>{
\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{
 25	0.25\\
50	0.3\\
75	0.35\\
100	0.4\\
125	0.45\\
150	0.5\\
175	0.55\\
200	0.6\\
225	0.95\\
250	1.25\\
275	1.55\\
300	1.8\\
};
\addlegendentry{Random Coding};}
\only<1>{\addplot [color=mycolor1,solid,mark=square,line width=2.0pt]
  table[row sep=crcr]{
  25	0.15\\
50	0.25\\
75 0.35\\
100 0.55\\
125 0.6\\
150 0.9\\
175 1.5\\
200 1.85\\
225 2.45\\
250 3.6\\
275 4.6\\
300 5.7\\
};
\addlegendentry{Proposed Scheme};
}
\end{axis}
\end{tikzpicture}%

==> Figures/decoder.tex <==
\begin{tikzpicture}[every node/.style={scale=0.74}]
\begin{scope}[node distance=2cm,>=angle 90,semithick]
\node (input){};
\node[block] (SIC)[right of=input] {\textbf{SIC}};

\draw[->] (input) -- node[above,font=\fontsize{13}{13}\selectfont]  {$\mathbf{Y}$} (SIC);
\node[block] (SD)[right of=SIC,xshift=1cm]{\textbf{SSD}};
\node[block] (mmserec)[right of=SD,xshift=1cm]{\textbf{MMSE}};
\node (refm) [above of=mmserec]{};
\draw[->] (SIC) --  node[above,font=\fontsize{13}{13}\selectfont]{$\widehat{\mathbf{Y}}$} (SD);
\draw[->] (SIC) -- ++(0,1) node [above,xshift=3cm,font=\fontsize{13}{13}\selectfont]{$\widehat{\mathbf{Y}}$}-| (mmserec);
\node[block] (dec1)[right of=mmserec,xshift=1.5cm]{\textbf{JSCL}};
\node[block] (dec2)[above of=dec1,xshift=0cm,yshift=-0.5cm]{\textbf{JSCL}};
\node (dots)[below of=dec1,yshift=1cm]{$\vdots$};
\node[block] (dec3)[below of=dots,yshift=1cm]{\textbf{JSCL}};
\node[sblock] (I1)[right of=dec1,xshift=0.5cm,font=\fontsize{13}{13}\selectfont]{$f(\cdot)$};
\node[sblock] (I2)[right of=dec2,xshift=0.5cm,font=\fontsize{13}{13}\selectfont]{$f(\cdot)$};
\node[sblock] (I3)[right of=dec3,xshift=0.5cm,font=\fontsize{13}{13}\selectfont]{$f(\cdot)$};
\node[cnode] (sum)[right of=I1]{+};
\draw[->] (sum) -- ++(0,-2.5) -| (SIC);
\draw[->] (mmserec.10) --node[above,font=\fontsize{13}{13}\selectfont]{$\widetilde{\underbar {P}}_1$} (dec2.180);
\draw[->] (mmserec.0) -- node[above,font=\fontsize{13}{13}\selectfont]{$\widetilde{\underbar P}_2$}(dec1.180);
\draw[->] (mmserec.350) --node[above,xshift=0.1cm,font=\fontsize{13}{13}\selectfont]{$\widetilde{\underbar P}_{\mathcal{D}}$} (dec3.180);
\draw[->] (I1.0) -- (sum.180);
\draw[->] (I2.0) -- (sum.160);
\draw[->] (I3.0) -- (sum.200);
\draw[->] (dec1.0) -- node[above,font=\fontsize{13}{13}\selectfont]{$\widehat{\underbar c}_2$}(I1.180);
\draw[->] (dec2.0) --node[above,font=\fontsize{13}{13}\selectfont]{$\widehat{\underbar c}_1$} (I2.180);
\draw[->] (dec3.0) -- node[above,font=\fontsize{13}{13}\selectfont]{$\widehat{\underbar c}_{K}$}(I3.180);

%\draw (refa)-|(mmserec);
%\node[block] (s1)[right of=mod,xshift=1cm]{${\underbar x_1 \otimes s_1 }$};
\draw[->] (SD) -- node[above,font=\fontsize{13}{13}\selectfont]{$\mathcal{S}_\mathcal{D}$} (mmserec);
%\node (user1)[left of=code,xshift=-1cm]{\textbf{User1}};
%\node[rnode] (a2)[right of=a1,xshift=-0.5cm] {$\mathbf{A}_2$};
%\node[rnode] (a3)[right of=a2,xshift=-0.5cm] {$\mathbf{A}_3$};
%\node[prnodebig] (M)[below of=a3,xshift=1cm] {};
%\node [below of=M,yshift=-1.2 cm,scale=1.4] {\textbf{Master node}};
%\node[rnode] (b1)[below of=a1,yshift=-1cm] {$\mathbf{B}_1$};
%\node[rnode] (b2)[right of=b1,xshift=-0.5cm] {$\mathbf{B}_2$};
%\node[rnode] (b3)[right of=b2,xshift=-0.5cm] {$\mathbf{B}_3$};}

\end{scope}
\end{tikzpicture} 

==> Figures/density_evolution.tex <==
\begin{tikzpicture}[every node/.style={scale=0.6}]
\begin{scope}[node distance=2cm,>=angle 90,semithick]
\node (input){};
\node[block] (SIC)[right of=input] {\textbf{SIC}};

\draw[->] (input) -- node[above,font=\fontsize{16}{16}\selectfont]  {$\mathbf{Y}$} (SIC);
\node[block] (SD)[right of=SIC,xshift=1cm]{\textbf{SD}};
\node[block] (mmserec)[right of=SD,xshift=1cm]{\textbf{MMSE}}; 
\node (refm) [above of=mmserec]{};
\draw[->] (SIC) --  node[above,font=\fontsize{16}{16}\selectfont]{$\widehat{\mathbf{Y}}$} (SD);
\draw[->] (SIC) -- ++(0,1) node [above,xshift=3cm,font=\fontsize{16}{16}\selectfont]{$\widehat{\mathbf{Y}}$}-| (mmserec);
\node[block] (dec1)[right of=mmserec,xshift=3.5cm]{\textbf{MC}}; 
\node[block] (dec2)[above of=dec1,xshift=0cm,yshift=0cm]{\textbf{MC}};
\node (dots)[below of=dec1,yshift=1cm]{$\vdots$};
\node[block] (dec3)[below of=dots,yshift=1cm]{\textbf{MC}};
\node[sblock] (I1)[right of=dec1,xshift=0.5cm]{$f(\cdot)$};
\node[sblock] (I2)[right of=dec2,xshift=0.5cm]{$f(\cdot)$};
\node[sblock] (I3)[right of=dec3,xshift=0.5cm]{$f(\cdot)$};
\node[cnode] (sum)[right of=I1]{+};
\draw[->] (sum) -- ++(0,-2.5) -| (SIC);
\draw[->] (mmserec.10) --node[left,xshift=0.3cm,yshift=0.3cm,font=\fontsize{16}{16}\selectfont]{$\Sigma_{1,1}$} (dec2.180); 
\draw[->] (mmserec.0) -- node[above,font=\fontsize{16}{16}\selectfont,xshift=0.2cm]{$\Sigma_{2,2}$}(dec1.180);
\draw[->] (mmserec.350) --node[above,xshift=0.1cm,font=\fontsize{16}{16}\selectfont]{$\Sigma_{|\mathcal{D}|,|\mathcal{D}|}$} (dec3.180);
\draw[->] (I1.0) -- (sum.180); 
\draw[->] (I2.0) -- (sum.160);
\draw[->] (I3.0) -- (sum.200);
\draw[->] (dec1.0) -- node[above,yshift=0.1cm,font=\fontsize{16}{16}\selectfont]{$\mathsf{Pe}_2$}(I1.180); 
\draw[->] (dec2.0) --node[above,yshift=0.1cm,font=\fontsize{16}{16}\selectfont]{$\mathsf{Pe}_1$} (I2.180);
\draw[->] (dec3.0) -- node[above,yshift=0.1cm,font=\fontsize{16}{16}\selectfont]{$\mathsf{Pe}_{K}$}(I3.180);

%\draw (refa)-|(mmserec);
%\node[block] (s1)[right of=mod,xshift=1cm]{${\underbar x_1 \otimes s_1 }$};
\draw[->] (SD) -- node[above,font=\fontsize{16}{16}\selectfont]{$\mathcal{S}_\mathcal{D}$} (mmserec);
%\node (user1)[left of=code,xshift=-1cm]{\textbf{User1}};
%\node[rnode] (a2)[right of=a1,xshift=-0.5cm] {$\mathbf{A}_2$};
%\node[rnode] (a3)[right of=a2,xshift=-0.5cm] {$\mathbf{A}_3$};
%\node[prnodebig] (M)[below of=a3,xshift=1cm] {};
%\node [below of=M,yshift=-1.2 cm,scale=1.4] {\textbf{Master node}};
%\node[rnode] (b1)[below of=a1,yshift=-1cm] {$\mathbf{B}_1$};
%\node[rnode] (b2)[right of=b1,xshift=-0.5cm] {$\mathbf{B}_2$};
%\node[rnode] (b3)[right of=b2,xshift=-0.5cm] {$\mathbf{B}_3$};}

\end{scope}
\end{tikzpicture} 

==> Figures/encoder_rs.tex <==
\begin{tikzpicture}[every node/.style={scale=0.85}]
\begin{scope}[node distance=2cm,>=angle 90,semithick]
%\node[block] (code1) {\textbf{Encoder}};
\node[font=\fontsize{15}{15}\selectfont] (user1) {\textbf{Sequence $1$}};
\onslide<1-2>{\node[block] (s1)[right of=user1,xshift=3cm]{};}
\onslide<3->{\node[block,font=\fontsize{15}{15}\selectfont] (s1)[right of=user1,xshift=3cm]{${{\underbar {v}}_1 \otimes \underbar s_1 }$};}
\onslide<1>{\draw (user1) -- (s1);}
\onslide<2->{\draw (user1) -- node[above,font=\fontsize{15}{15}\selectfont]{${\underbar {v}}_1 = \displaystyle\sum_{k \in \mathcal{M}_1} \underbar u_k$} (s1);}
\node[cnode] (adder)[right of=s1,xshift=1.5cm,yshift=-2cm]{+};
\draw (s1.0) -- (adder.120);
\node[font=\fontsize{15}{15}\selectfont] (user2)[below of=user1,yshift=0cm]{\textbf{Sequence $2$}};
\onslide<1-2>{\node[block] (s2)[right of=user2,xshift=3cm]{};}
\onslide<3->{\node[block,font=\fontsize{15}{15}\selectfont] (s2)[right of=user2,xshift=3cm]{${{\underbar {v}}_2 \otimes s_2 }$};}
\onslide<1>{\draw (user2) -- (s2);}
\onslide<2->{\draw (user2) -- node[above,font=\fontsize{15}{15}\selectfont]{${\underbar {v}}_2 = \displaystyle\sum_{k \in \mathcal{M}_2} \underbar u_k$} (s2);}
\draw (s2.0) -- (adder.180);
\node (dots) [below of= user2,yshift=1cm]{$\vdots$};
\node[font=\fontsize{15}{15}\selectfont] (user3)[below of=dots,yshift=1cm]{\textbf{Sequence} ${2^{B_{\mathrm{s}}}}$};
\onslide<1-2>{\node[block] (s3)[right of=user3,xshift=3cm]{};}
\onslide<3->{\node[block,font=\fontsize{15}{15}\selectfont] (s3)[right of=user3,xshift=3cm]{${{\underbar {v}}_{2^{B_{\mathrm{s}}}} \otimes s_{2^{B_{\mathrm{s}}}} }$};}
\onslide<1>{\draw (user3) -- (s3);}
\onslide<2->{\draw (user3) -- node[above,font=\fontsize{15}{15}\selectfont]{${\underbar {v}}_{2^{B_{\mathrm{s}}}} = \displaystyle\sum_{k \in \mathcal{M}_{2^{B_{\mathrm{s}}}}} \underbar u_k$} (s3);}
\draw (s3.0) -- (adder.240);
\node (end) [right of=adder]{};
\onslide<1-5>{\draw (adder) --  (end);}
\onslide<6->{\draw (adder) -- node[above,font=\fontsize{15}{15}\selectfont,xshift=1.3cm]{$\underbrace{\mathbf{Y}=\mathbf{S}\mathbf{V}+\mathbf{Z}}_{\text{Matrix representation of }\underbar y}$} (end);}
%\node[rnode] (a2)[right of=a1,xshift=-0.5cm] {$\mathbf{A}_2$};
%\node[rnode] (a3)[right of=a2,xshift=-0.5cm] {$\mathbf{A}_3$};
%\node[prnodebig] (M)[below of=a3,xshift=1cm] {};
%\node [below of=M,yshift=-1.2 cm,scale=1.4] {\textbf{Master node}};
%\node[rnode] (b1)[below of=a1,yshift=-1cm] {$\mathbf{B}_1$};
%\node[rnode] (b2)[right of=b1,xshift=-0.5cm] {$\mathbf{B}_2$};
%\node[rnode] (b3)[right of=b2,xshift=-0.5cm] {$\mathbf{B}_3$};}

\end{scope}
\end{tikzpicture} 

==> Figures/encoder_schematic.tex <==
\begin{tikzpicture}[every node/.style={scale=0.8}]
\begin{scope}[node distance=2cm,>=angle 90,semithick]
\node[block,font=\fontsize{13}{13}\selectfont] (message) {$\underbar w=(\underbar w_{\mathrm{s}},\underbar w_{\mathrm{c}})$};
\node[block,font=\fontsize{13}{13}\selectfont] (Brep) [right of =message,xshift=2cm]{$h(\cdot)$};
\node[block,font=\fontsize{13}{13}\selectfont] (A)[right of=Brep,xshift=2.5cm,yshift=0cm]{$\mathbf{S}=
\begin{bmatrix}
\lvert & \cdots & \lvert & \cdots & \lvert \\
\underbar s_1 & \cdots & \color{blue}\underbar s_j & \cdots & \underbar s_{2^{B_{\mathrm{s}}}}\\
\lvert & \cdots & \lvert & \cdots & \lvert
\end{bmatrix}$};
\draw[->] (message) -- node[above,font=\fontsize{13}{13}\selectfont]{$\underbar w_{\mathrm{s}} \in \mathbb{F}_2^{B_{\mathrm{s}}}$} (Brep);
\draw (Brep) -- node[above,font=\fontsize{13}{13}\selectfont]{$j$} (A);
%\node[block](mod) [right of=chcode,xshift=2cm]{BPSK};
%\draw (chcode) -- node[above]{$\underbar c \in \mathbb{F}_2^{n_{\mathrm{c}}}$} (mod);

\onslide<2->{
\node[block] (chcode)[below of=Brep,xshift=-1cm,yshift=-1cm]{{Polar Code}};
\draw[->] (message.270)  |- node[above,xshift=1.2cm,font=\fontsize{13}{13}\selectfont]{$\underbar w_{\mathrm{c}} \in \mathbb{F}_2^{B_{\mathrm{c}}}$} (chcode);
\node[block](mod) [right of=chcode,xshift=1.4cm]{BPSK};
\draw (chcode) -- node[above,font=\fontsize{13}{13}\selectfont]{$\underbar c \in \mathbb{F}_2^{n_{\mathrm{c}}}$} (mod);

}

\onslide<3->{\node[block,font=\fontsize{13}{13}\selectfont] (spreading)[right of=mod,xshift=0.7cm]{$\underbar u \otimes \underbar s_j$};
\node (output)[right of=spreading,xshift=0.5cm]{};
%\draw[->] (A.0)  -| node[above,xshift=0.9cm,yshift=-1.5cm,font=\fontsize{13}{13}\selectfont]{$\underbar s_j \in \mathbb{R}^{n_{\mathrm{s}}}$} (spreading);
\draw[->] (A.316)  -- node[above,xshift=0.9cm,yshift=-0.5cm,font=\fontsize{13}{13}\selectfont]{$\underbar s_j \in \mathbb{R}^{n_{\mathrm{s}}}$} (spreading.65);

\draw[->] (mod) -- node[above,font=\fontsize{13}{13}\selectfont]{$\underbar u $} (spreading);}
\onslide<3->{\draw (spreading) -- node[above,font=\fontsize{13}{13}\selectfont]{$\underbar x \in \mathbb{R}^{N}$} (output);}
\end{scope}
\end{tikzpicture} 

==> Figures/example.tex <==
\begin{tikzpicture}[every node/.style={scale=0.7}]
\begin{scope}[node distance=2cm,>=angle 90,semithick]
\node (input){};
\node[block] (SIC)[right of=input] {\textbf{SIC}};

\draw[->] (input) -- node[above,font=\fontsize{15}{15}\selectfont]  {$\underbar y$} (SIC);
\node[block] (SD)[right of=SIC,xshift=1cm]{\textbf{SSD}};
\node[block] (mmserec)[right of=SD,xshift=1cm]{\textbf{MMSE}};
\node (refm) [above of=mmserec]{};
\draw[->] (SIC) --  node[above,font=\fontsize{15}{15}\selectfont]{$\hat{\underbar y}$} (SD);
\onslide<1-4>{\draw[->] (SIC) -- ++(0,1) node [above,xshift=3cm,above,font=\fontsize{15}{15}\selectfont]{$\hat{\underbar y}=\underbar y - \underbar 0$}-| (mmserec);}
\onslide<6-8>{\draw[->] (SIC) -- ++(0,1) node [above,xshift=3cm,above,font=\fontsize{15}{15}\selectfont]{$\hat{\underbar y}=\underbar y - ({\underbar v}_1 \otimes s_1)$}-| (mmserec);}
\onslide<5,9>{\draw[->] (SIC) -- ++(0,1) node [above,xshift=3cm]{}-| (mmserec);}

\node[block] (dec1)[right of=mmserec,xshift=1.5cm]{\textbf{JSCL}};
\node[block] (dec2)[above of=dec1,xshift=0cm,yshift=-0.5cm]{\textbf{JSCL}};
\node (dots)[below of=dec1,yshift=1cm]{$\vdots$};
\node[block] (dec3)[below of=dots,yshift=1cm]{\textbf{JSCL}};
\node[sblock] (I1)[right of=dec1,xshift=0.5cm]{$f(\cdot)$};
\node[sblock] (I2)[right of=dec2,xshift=0.5cm]{$f(\cdot)$};
\node[sblock] (I3)[right of=dec3,xshift=0.5cm]{$f(\cdot)$};
\node[cnode] (sum)[right of=I1,xshift=1cm]{+};
\onslide<1>{\draw[->] (sum) -- ++(0,-2.5) node[above,xshift=-9cm,above,font=\fontsize{15}{15}\selectfont]{$\underbar 0$} -| (SIC);}
\onslide<2-4,6-8>{\draw[->] (sum) -- ++(0,-2.5) -| (SIC);}
\onslide<5>{\draw[->] (sum) -- ++(0,-2.5)node[above,xshift=-9cm,above,font=\fontsize{15}{15}\selectfont]{${\underbar v}_1 \otimes \underbar s_1$} -| (SIC);}
\onslide<9>{\draw[->] (sum) -- ++(0,-2.5)node[above,xshift=-9cm,above,font=\fontsize{15}{15}\selectfont]{$\underbar ({\underbar v}_5 \otimes \underbar s_5) $} -| (SIC);}

\onslide<1,2,6>{\draw[->] (mmserec.10) --node[above]{} (dec2.180);}
\onslide<1,2,6>{\draw[->] (mmserec.0) -- node[above]{}(dec1.180);}
\onslide<1,2,6>{\draw[->] (mmserec.350) --node[above]{} (dec3.180);}
\onslide<3-5>{\draw[->] (mmserec.10) --node[above,above,font=\fontsize{15}{15}\selectfont,yshift=0.2cm]{$\widetilde{\underbar P}_1$} (dec2.180);}
\onslide<7-9>{\draw[->] (mmserec.10) --node[above,above,font=\fontsize{15}{15}\selectfont,yshift=0.3cm,xshift=0.1cm]{$\widetilde{\underbar p}_{3}$} (dec2.180);}

\onslide<3-5>{\draw[->] (mmserec.0) -- node[above,above,font=\fontsize{15}{15}\selectfont,xshift=0.3cm]{${\widetilde{\underbar P}}_3$}(dec1.180);}
\onslide<7-9>{\draw[->] (mmserec.0) -- node[above,above,font=\fontsize{15}{15}\selectfont,xshift=0.3cm]{$\widetilde{\underbar P}_5$}(dec1.180);}

\onslide<3-5>{\draw[->] (mmserec.350) --node[above,above,font=\fontsize{15}{15}\selectfont,xshift=0.3cm,yshift=-0.1cm]{$\widetilde{\underbar P}_9$} (dec3.180);}
\onslide<7-9>{\draw[->] (mmserec.350) --node[above,above,font=\fontsize{15}{15}\selectfont,xshift=0.3cm,yshift=-0.1cm]{$\widetilde{\underbar P}_{15}$} (dec3.180);}

\onslide<1-3,6-7>{\draw[->] (I1.0) -- (sum.180);}
\onslide<4-5>{\draw[->](I1.0) -- node[above,xshift=-0.2cm,above,font=\fontsize{15}{15}\selectfont]{$\underbar 0$} (sum.180);}
\onslide<8-9>{\draw[->](I1.0) -- node[above,xshift=-0.2cm,above,font=\fontsize{15}{15}\selectfont]{${\underbar v}_5 \otimes \underbar s_5$} (sum.180);}

\onslide<1-3,6-7>{\draw[->] (I2.0) -- (sum.150);}
\onslide<4-5>{\draw[->] (I2.0) -- node[right,near start,xshift=0.2cm,font=\fontsize{15}{15}\selectfont]{${\underbar v}_1 \otimes \underbar s_1$} (sum.150);}
\onslide<8-9>{\draw[->] (I2.0) -- node[right,near start,xshift=0.2cm,font=\fontsize{15}{15}\selectfont]{$\underbar 0$} (sum.150);}

\onslide<1-3,6-7>{\draw[->] (I3.0) -- (sum.200);}
\onslide<4-5>{\draw[->] (I3.0) -- node[above,above,font=\fontsize{15}{15}\selectfont]{$\underbar 0$} (sum.200);}
\onslide<8-9>{\draw[->] (I3.0) -- node[near start,right,above,font=\fontsize{15}{15}\selectfont]{${\underbar 0}$} (sum.200);}
\onslide<1,2,3,6,7>{\draw[->](dec1.0) -- node[above]{}(I1.180);}

\onslide<4-5>{\draw[->] (dec1.0) -- node[above,above,font=\fontsize{15}{15}\selectfont]{}(I1.180);}
\onslide<8-9>{\draw[->] (dec1.0) -- node[above,above,font=\fontsize{15}{15}\selectfont]{} node[above,below,font=\fontsize{15}{15}\selectfont]{} (I1.180);}

%\onslide{7-9}{\draw[->] (dec1.0) -- node[above]{$\hat{\underbar c}_2$}(I1.180);}
\onslide<1,2,3,6,7>{\draw[->] (dec2.0) --node[above]{} (I2.180);}
\onslide<4-5>{\draw[->] (dec2.0) --node[above]{} (I2.180);}
\onslide<8-9>{\draw[->] (dec2.0) --node[above]{} (I2.180);}

\onslide<1,2,3,6,7>{\draw[->] (dec3.0) -- node[above]{}(I3.180);}
\onslide<4-5>{\draw[->] (dec3.0) -- node[above]{}(I3.180);}
\onslide<8-9>{\draw[->] (dec3.0) -- node[above]{}(I3.180);}

%\draw (refa)-|(mmserec);
%\node[block] (s1)[right of=mod,xshift=1cm]{${\underbar x_1 \otimes s_1 }$};
\onslide<1>{\draw[->] (SD) -- node[above]{} (mmserec);}
\onslide<2-5>{\draw[->] (SD) -- node[above,yshift=0.5cm,font=\fontsize{15}{15}\selectfont]{\{$\color{blue}{\underbar s_{1},2}\}$} node[below,yshift=-0.5cm,font=\fontsize{15}{15}\selectfont]{$\{\color{red}{\underbar s_3,1}\}$} node[below,yshift=-1.2 cm,font=\fontsize{15}{15}\selectfont]{$\{\color{red}{\underbar s_9,1}\}$} (mmserec);}
\onslide<6-9>{\draw[->] (SD) -- node[above,yshift=0.5cm,font=\fontsize{15}{15}\selectfont]{$\{\color{red}{\underbar s_{3},1}\}$} node[below,yshift=-0.5cm,font=\fontsize{15}{15}\selectfont]{$\{\color{blue}{\underbar s_{5},1}\}$}
node[below,yshift=-1.2cm,font=\fontsize{15}{15}\selectfont]{$\{\color{red}{\underbar s_{15},1}\}$}
(mmserec);}


\end{scope}
\end{tikzpicture} 

==> Figures/sequence_detector.tex <==
\begin{tikzpicture}[every node/.style={scale=0.7}]
\begin{scope}[node distance=2cm,>=angle 90,semithick]
\node[bigblock] (ES) {Energy Estimator};
\node (input) [left of =ES,xshift=-1cm]{};
\draw (input) -- node[above,font=\fontsize{13}{13}\selectfont]{$\underbar y,\mathbf{S}$} (ES);
\node[bigblock] (sort) [right of =ES,xshift=1.5cm]{Sorting};
\draw (ES.41) -- node[above,font=\fontsize{13}{13}\selectfont]{$e_1$} (sort.130);
\draw (ES.27) -- node[above,font=\fontsize{13}{13}\selectfont]{$e_2$} (sort.145);
\node (dot) [right of =ES,yshift=-0.2cm]{$\vdots$};
\draw (ES.319) -- node[above,font=\fontsize{13}{13}\selectfont]{$e_{2^{B_{\mathrm{s}}}}$} (sort.230);
\onslide<2->{
\node[bigblock] (thresholding) [right of =sort,xshift=1.5cm]{Thresholding};
\draw (sort.52) -- node[above,font=\fontsize{13}{13}\selectfont]{$e_{j_1},\underbar {s}_{j_1}$} (thresholding.130);
\draw (sort.37) -- node[above,font=\fontsize{13}{13}\selectfont]{$e_{j_2},\underbar {s}_{j_2}$} (thresholding.145);
\node (dot) [right of =sort,yshift=-0cm,xshift=-0.3cm]{$\vdots$};
\draw (sort.308) -- node[above]{} (thresholding.230);
}
\onslide<3->{
\node[dummyblock] (output) [right of=thresholding,xshift=1.9cm]{};
\draw (thresholding.52) -- node[above,xshift=0.4cm,font=\fontsize{13}{13}\selectfont]{$e_{j_1},\underbar {s}_{j_1},|\mathcal{M}_{j_1}|$} (output.127);
\draw (thresholding.36) -- node[above,font=\fontsize{13}{13}\selectfont,xshift=0.4cm]{$e_{j_2},\underbar {s}_{j_2},|\mathcal{M}_{j_2}|$} (output.144);
\node (dot) [right of =thresholding,yshift=-0cm,xshift=-0.3cm]{$\vdots$};
\draw (thresholding.308) -- node[above]{} (output.234);
}
\onslide<4->{
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt,xshift=17.8]
(output.110) -- (output.250) node [black,font=\fontsize{13}{13}\selectfont,midway,xshift=1cm,yshift=1.5] {
$\mathcal{D}$};
\node (dummy) [below of =output, font=\fontsize{13}{13}\selectfont,yshift=1cm,xshift=1.7cm]{$\displaystyle \sum_{j \in \mathcal{D}}\widehat{|\mathcal{M}_j|}=K+K_{\delta}$};
}
\end{scope}
\end{tikzpicture} 

==> Figures/simulation_results.tex <==
\begin{tikzpicture}{scale=0.8}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{axis}[%
font=\small,
width=6.5cm,
height=5.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=2,
xmax=275,
xtick = {2,25,50,100,...,275},
xlabel={Number of active users $K$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=6,
ytick = {0,2,...,6},
ylabel={Required $E_b/N_0$ (dB)},
ylabel near ticks,
ymajorgrids,
legend style={draw=black,fill=white,legend cell align=left}
]

\addplot [color=black,dotted,line width=2.0pt]
  table[row sep=crcr]{
 2 0.003
 10 0.11
 25	0.25\\
50	0.3\\
75	0.35\\
100	0.4\\
125	0.45\\
150	0.5\\
175	0.55\\
200	0.6\\
225	0.95\\
250	1.25\\
275	1.55\\
300	1.8\\
};
\addlegendentry{Random Coding};

\addplot [color=mycolor2,solid,mark=*,line width=2.0pt]
  table[row sep=crcr]{
  2     0.3\\
  10    0.5\\
  25	0.7\\
50	0.75\\
75 0.8\\
100 0.9\\
125 1\\
150 1.45\\
175 2\\
200 2.5\\
225 3.5\\
%250 4.3\\
};
\addlegendentry{Proposed Scheme (single-user decoding)};
\addplot [color=mycolor1,solid,mark=square,line width=2.0pt]
  table[row sep=crcr]{
  25	0.15\\
50	0.25\\
75 0.35\\
100 0.55\\
125 0.6\\
150 0.9\\
175 1.5\\
200 1.85\\
225 2.45\\
250 3.6 \\
275 4.6\\
300 5.7\\
};
\addlegendentry{Proposed Scheme (multi-user decoding)};
\end{axis}

\end{tikzpicture}%


==> UnsMAC_encoder.tex <==
\usetikzlibrary{arrows}
\begin{tikzpicture}
\def\fsize{\normalsize}
\def\fsizes{\scriptsize}
\def\ext{1}

\draw  (1.5,3) rectangle (4.5,2);
\node at (3,2.5) {Ch. Encoder};
\node (v4) at (4.4,2.5) {};
\node (v5) at (6.6,2.5) {};
\draw [-triangle 90]  (v4) edge (v5);
\draw  (6.5,3) rectangle (9.5,2);
\node at (8,2.5) {Repeat};
\node (v6) at (9.4,2.5) {};
\node (v7) at (11.6,2.5) {};
\draw [-triangle 90]  (v6) edge (v7);
\draw  (11.5,3) rectangle (14.5,2);
\node at (13,2.5) {Zero Padding};
\node (v8) at (14.4,2.5) {};
\node (v9) at (16.6,2.5) {};
\draw [-triangle 90]  (v8) edge (v9);
\draw  (16.5,3) rectangle (19.5,2);
\node at (18,2.5) {Permute};
\draw  (-3.5,5.5) rectangle (-0.5,4.5);


\node (v1) at (-2,4.5) {};
\node (v2) at (-2,2.5) {};
\node (v3) at (1.5,2.5) {};

\draw  [-triangle 90] plot[smooth, tension=0] coordinates {(v1) (v2) (v3)};
\node at (-2,5) {\large $w = (w_{\mathrm{p}},w_{\mathrm{c}})$};

\draw  (20.5,5.5) rectangle (21.5,4.5);
\node at (21,5) {\large  $\mathbf{A}$};
\node (v12) at (-0.55,5) {};
\node (v13) at (20.6,5) {};
\draw [-triangle 90]  (v12) edge (v13);
\draw  (23.5,5.5) node (v10) {} rectangle (25,4.5);
\draw  (v10) rectangle (28,4.5);
\node (v14) at (23.6,5) {};
\node (v15) at (21.4,5) {};
\node (v16) at (26.5,4.5) {};
\node (v17) at (26.5,2.5) {};
\node (v18) at (19.5,2.5) {};
\draw [-triangle 90]  (v15) edge (v14);
\draw  [-triangle 90] plot[smooth, tension=0] coordinates {(v18) (v17) (v16)};
\node (v19) at (8,2.9) {};
\node (v20) at (8,5.1) {};
\node (v21) at (18,2.9) {};
\node (v22) at (18,5.1) {};
\draw [-triangle 90]  (v20) edge (v19);
\draw [-triangle 90]  (v22) edge (v21);
\node at (0.5,5.3) {\large $w_{\mathrm{p}}$};
\node at (0.5,2.8) {\large $w_{\mathrm{c}}$};
\node at (9.15,4) {\large $l_{w_\mathrm{p}} = g(w_\mathrm{p})$};
\node at (19.2,4) {\large $\tau_{w_\mathrm{p}}=f(w_\mathrm{p})$};
\node at (24.3,5) {\large $\underline{\mathrm{a}}^T_{w_\mathrm{p}}$};
\node at (5.5,2.8) {\large $\underline{c}'_{w_{\mathrm{c}}}$};
\node at (10.5,2.8) {\large $\underline{c}''_{w_{\mathrm{c}}}$};
\node at (15.5,2.75) {\large $\underline{c}_{w_{\mathrm{c}}}$};
\node at (23,2.75) {\large $\pi_{\tau_{w_\mathrm{p}}}(\underline{c}_{w_\mathrm{c}})$};
\node at (26.5,5) {\large $\pi_{\tau_{w_\mathrm{p}}}(\underline{c}_{w_\mathrm{c}})$};
\node at (22.5,5.3) {\large $\underline{\mathrm{a}}^T_{w_\mathrm{p}}$};
\end{tikzpicture} 

==> UnsMAC_encoder1.tex <==
\usetikzlibrary{arrows}
\begin{tikzpicture}
[draw=black, line width=1.25pt, >=stealth']
\def\fsize{\normalsize}
\def\fsizes{\scriptsize}
\def\ext{1}

\draw  (1.5,2) rectangle (4.5,1);
\node at (3,1.5) {\large Ch. Encoder};
\node (v4) at (4.4,1.5) {};
\node (v5) at (6.6,1.5) {};
\draw [->]  (v4) edge (v5);
\draw  (6.5,2) rectangle (9.5,1);
\node at (8,1.5) {\large Repeat};
\node (v6) at (9.4,1.5) {};
\node (v7) at (11.6,1.5) {};
\draw [->]  (v6) edge (v7);
\draw  (11.5,2) rectangle (14.5,1);
\node at (13,1.5) {\large Zero Padding};
\node (v8) at (14.4,1.5) {};
\node (v9) at (16.6,1.5) {};
\draw [->]  (v8) edge (v9);
\draw  (16.5,2) rectangle (19.5,1);
\node at (18,1.5) {\large Permute};
\draw  (-3.5,5.5) rectangle (-0.5,4.5);


\node (v1) at (-2,4.5) {};
\node (v2) at (-2,1.5) {};
\node (v3) at (1.5,1.5) {};

\draw  [->] plot[smooth, tension=0] coordinates {(v1) (v2) (v3)};
\node at (-2,5) {\Large $w = (w_{\mathrm{p}},w_{\mathrm{c}})$};

\draw  (20.5,5.5) rectangle (21.5,4.5);
\node at (21,5) {\Large  $\mathbf{A}$};
\node (v12) at (-0.55,5) {};
\node (v13) at (20.6,5) {};
\draw [->]  (v12) edge (v13);
\draw  (23.5,5.5) node (v10) {} rectangle (25,4.5);
\draw  (v10) rectangle (28,4.5);
\node (v14) at (23.6,5) {};
\node (v15) at (21.4,5) {};
\node (v16) at (26.5,4.5) {};
\node (v17) at (26.5,1.5) {};
\node (v18) at (19.5,1.5) {};
\draw [->]  (v15) edge (v14);
\draw  [->] plot[smooth, tension=0] coordinates {(v18) (v17) (v16)};
\node (v19) at (8,1.9) {};
\node (v20) at (8,5.1) {};
\node (v21) at (18,1.9) {};
\node (v22) at (18,5.1) {};
\draw [->]  (v20) edge (v19);
\draw [->]  (v22) edge (v21);
\node at (0.5,5.3) {\Large $w_{\mathrm{p}}$};
\node at (0.5,1.8) {\Large $w_{\mathrm{c}}$};
\node at (9.35,3) {\Large $w_\mathrm{p} \mapsto l({w_\mathrm{p}})$};
\node at (19.2,2.95) {\Large $w_\mathrm{p} \mapsto \pi_{w_\mathrm{p}}$};
\node at (24.3,5) {\Large $\underline{{a}}^T_{w_\mathrm{p}}$};
\node at (5.5,1.8) {\Large $\underline{v}$};
\node at (10.5,1.8) {\Large $\underline{v}'$};
\node at (15.5,1.75) {\Large $\underline{v}''$};
\node at (23,1.85) {\Large $\pi_{{w_\mathrm{p}}}(\underline{v}'')$};
\node at (26.5,5) {\Large $\pi_{{w_\mathrm{p}}}(\underline{v}'')$};
\node at (22.5,5.3) {\Large $\underline{{a}}^T_{w_\mathrm{p}}$};
\end{tikzpicture} 

==> UnsMAC_encoder_ISIT.tex <==
\usetikzlibrary{arrows}
\begin{tikzpicture}
\def\fsize{\normalsize}
\def\fsizes{\scriptsize}
\def\ext{1}

\node (v1) at (-3.5,3.5) {};
\draw  (v1) rectangle (7,2.5) node (v2) {};
\draw  (v2) rectangle (v2);
\draw  (v1) rectangle (-1.5,2.5);
\node (v3) at (-3,-3.5) {};
\draw  (v3) rectangle (-2,-4.5);
\node (v4) at (0,-3.5) {};
\draw  (v4) rectangle (3,-4.5);
\node (v5) at (5,-3.5) {};
\draw  (v5) rectangle (8,-4.5);

\node (v7) at (5,-1.5) {};
\draw  (v7) rectangle (8,-2.5);
\node (v6) at (5,1) {};
\draw  (v6) rectangle (8,0);

\node (v8) at (-2.5,-4) {\large $\mathbf{A}$};
\node (v9) at (-2.5,2.6) {};
\node (v10) at (-2.5,-3.6) {};
\draw [-triangle 90] (v10) edge (v9);


\node (v11) at (-2.1,-4) {};
\node (v12) at (0.1,-4) {};
\draw [-triangle 90] (v12) edge (v11);

\node (v13) at (2.9,-4) {};
\node (v14) at (5.1,-4) {};
\draw [-triangle 90] (v13) edge (v14);

\node (v15) at (6.5,-3.6) {};
\node (v16) at (6.5,-2.4) {};
\draw [-triangle 90] (v15) edge (v16);

\node (v17) at (6.5,-1.6) {};
\node (v18) at (6.5,0.1) {};
\draw [-triangle 90] (v17) edge (v18);

\node (v19) at (6.5,0.9) {};
\node (v20) at (6.5,2.6) {};
\draw [-triangle 90] (v19) edge (v20);


\node (v21) at (1.5,-3.5) {};
\node (v22) at (1.5,0.5) {};
\node (v23) at (5,0.5) {};

%\draw [-triangle 90](v21) -- (v22) -- (v23);
\draw[-triangle 90] plot[smooth, tension=0] coordinates {(v21) (v22) (v23)};
\node at (1.5,-4) {\large $w = (w_\mathrm{p},w_\mathrm{c})$};

\node at (-1,-3.7) {\large $w_\mathrm{p}$};
\node at (1.2,-2.5) {\large $w_\mathrm{p}$};
\node at (6.5,-4) {Ch. Encoder};
\node at (6.5,-2) {Zero Padding};
\node at (6.5,0.5) {Permute};
\node at (4,-3.7) {\large $w_\mathrm{c}$};
\node at (7,-3) {\large $\vec{{\mathrm{c}}}_{w_\mathrm{c}}$};
\node at (3,1) {\large $\tau_{w_\mathrm{p}} = f(w_\mathrm{p})$};
\node at (7.4,1.6) {\large $\pi_{\tau_{w_\mathrm{p}}}(\vec{{\mathrm{c}}}_{w_\mathrm{c}})$};
\node at (-3,-1) {\large $\vec{\mathrm{a}}^T_{w_\mathrm{p}}$};
\node at (-2.5,3) {\large $\vec{\mathrm{a}}^T_{w_\mathrm{p}}$};
\node at (3,3) {\large $\pi_{\tau_{w_\mathrm{p}}}(\vec{{\mathrm{c}}}_{w_\mathrm{c}})$};
\node at (3,3.9) {\Large$\vec{{\mathrm{c}}}_{w}$};
\node at (7,-0.7) {\large $\vec{{\mathrm{c}}}_{w_\mathrm{c}}$};


\end{tikzpicture} 

==> encoder.tex <==
\begin{tikzpicture}[yscale=0.4]
%\node[rectangle,draw,minimum width=2cm,minimum height=3.5cm] (outdec) {\begin{tabular}{c} Outer \\ Product \\ Decoder \end{tabular}};
\begin{axis}[
    axis lines=middle,
    axis line style={->},xmax=4,xmin=0,ymax=4,ymin=0,
    ytick={0,1,2,3,4},
    x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
    xlabel={Time},
    ylabel={ Number of Users}]

\end{axis}
\node at (0.25,1.1) [rectangle,draw,minimum width=0.5cm,minimum height=0.2cm,fill=red!75]{} ;
\end{tikzpicture}

==> message_passing.tex <==
\tikzstyle{cnode}=[circle,draw]
\tikzstyle{cgnode}=[circle,draw]
\tikzstyle{cnode}=[circle,draw]
\tikzstyle{crnode}=[circle,draw]
\tikzstyle{conode}=[rectangle,draw]
\tikzstyle{cpnode}=[circle,draw]
\tikzstyle{rnode}=[rectangle,draw,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]

\begin{tikzpicture}[every node/.style={scale=0.9}]
\begin{scope}[node distance=2cm,>=angle 90,semithick]
\node[cnode] (v1) {$v_1$};
\node[crnode] (v2)[right of=v1,xshift=-1] {$v_2$};
\node[cgnode] (v3)[right of=v2,xshift=-1] {$v_3$};
%\node[cpnode] (v4)[right of=v3,xshift=-1] {$v_4$};
\node[conode] (c1)[above of=v2,yshift=-0.cm,xshift=-1cm] {$c_1$}
  edge[black,line width=1.3pt,decoration={markings,mark=at position 0.5 with {\arrow{>}}},postaction={decorate}] node[near end,above,xshift=-0.4cm]{$m^1_{c \rightarrow v}$}(v1)
  edge[black,line width=1.3pt,decoration={markings,mark=at position 0.5 with {\arrow{<}}},postaction={decorate}] node[near end,left,xshift=0.1cm]{$m^1_{v \rightarrow c}$} (v2);
  \node[conode] (c2)[above of=v2,xshift=1cm,yshift=-0 cm] {$c_2$}
  edge[black,line width=1.3pt] node[very near end,above]{} (v2)
  edge[black,line width=1.3pt] node[very near start,right]{}(v3);
  \node (user1)[above of =c1,xshift=1 cm,yshift=-1.5cm]{\large{User 1}};
\draw[black,line width=1.3pt] (v3) -- node[very near start,left]{}(c1.295);

\node[cgnode] (v4)[right of=v3,xshift=0] {$v_1$};
\node[crnode] (v5)[right of=v4,xshift=-1] {$v_2$};
\node[cgnode] (v6)[right of=v5,xshift=-1] {$v_3$};
\node[conode] (c3)[above of=v5,yshift=-0.cm,xshift=-1cm] {$c_1$}
  edge[black,line width=1.3pt,decoration={markings,mark=at position 0.5 with {\arrow{>}}},postaction={decorate}] node[near end,above,xshift=-0.4cm]{$m^2_{c \rightarrow v}$}(v4)
  edge[black,,line width=1.3pt,decoration={markings,mark=at position 0.5 with {\arrow{<}}},postaction={decorate}] node[near end,left,xshift=0.1cm]{$m^2_{v \rightarrow c}$} (v5);
\node[conode] (c4)[above of=v5,xshift=1cm,yshift=-0 cm] {$c_2$}
  edge[black,line width=1.3pt] node[very near end,above]{} (v5)
  edge[black,line width=1.3pt] node[very near start,right]{}(v6);  
\draw[black,line width=1.3pt] (v6) -- node[very near start,left]{}(c4.295);
\draw[black,line width=1.3pt] (v6) -- node[very near start,left]{}(c3.315);
\node (user2)[above of =c3,xshift=1 cm,yshift=-1.5cm]{\large{User 2}};
\node (vnode)[left of =v1,xshift= -0.3 cm,yshift=0 cm]{\large{Variable nodes}};
\node (vnode)[left of =c1,xshift= -1.3 cm,yshift=0 cm]{\large{Check nodes}};

\node[conode] (m1)[below of=v1,xshift=-0 cm]{+};
\node[conode] (m2)[right of=m1,xshift= 0 cm]{+};
\node[conode] (m3)[right of=m2,xshift= 0 cm]{+};
\node[conode] (m4)[below of=v4,xshift=- 0 cm]{+};
\node[conode] (m5)[right of=m4,xshift=-0 cm]{+};
\node[conode] (m6)[right of=m5,xshift= 0 cm]{+};
\node (vnode)[left of =m1,xshift= -0.4 cm,yshift=0 cm]{\large{MAC nodes}};
\draw[black,line width=1.3pt,decoration={markings,mark=at position 0.5 with {\arrow{>}}},postaction={decorate}] (m1) -- node[near start,left]{$m^1_{+ \rightarrow v}$}(v1);
\draw[black,line width=1.3pt] (m1) -- node[very near end,below,xshift=0.1cm]{}(v4);
\draw[black,line width=1.3pt,decoration={markings,mark=at position 0.5 with {\arrow{<}}},postaction={decorate}] (m2) -- node[very near end,left,xshift=-0.1cm]{$m^1_{v \rightarrow +}$}(v2);
\draw[black,line width=1.3pt,decoration={markings,mark=at position 0.5 with {\arrow{>}}},postaction={decorate}] (m6) -- node[midway,right,xshift=-0.1cm]{$m^2_{+ \rightarrow v}$}(v6);
\draw[black,line width=1.3pt] (m3) -- node[very near end,left,xshift=-0.1cm]{}(v3);
\draw[black,line width=1.3pt] (m3) -- node[very near end,left,xshift=-0.1cm]{}(v6);
\draw[black,line width=1.3pt] (m2) -- node[very near end,left,xshift=-0.1cm]{}(v5);
\draw[black,line width=1.3pt] (m4) -- node[very near end,left,xshift=-0.1cm]{}(v4);
\draw[black,line width=1.3pt,decoration={markings,mark=at position 0.3 with {\arrow{<}}},postaction={decorate}] (m5) -- node[midway,right,xshift=-0.05cm]{$m^2_{v \rightarrow +}$}(v5);
%\draw[black] (v4.260) -- node[near start,below]{$e_8$}(c1.40);

%\draw[black] (v3) --node[very near start,left]{$e_5$} (c1);
%\draw[black] (v3.280) --node[very near start,left]{$e_6$} (c2.90);
%\draw[black] (v2) --node[very near start,above]{$e_4$}(c2);
\end{scope}    
\end{tikzpicture}

==> protograph.tex <==
\tikzstyle{cnode}=[circle,draw]
\tikzstyle{cgnode}=[circle,draw]
\tikzstyle{cnode}=[circle,draw]
\tikzstyle{crnode}=[circle,draw]
\tikzstyle{conode}=[rectangle,draw]
\tikzstyle{cpnode}=[circle,draw]
\tikzstyle{rnode}=[rectangle,draw,outer sep=0pt]
\tikzstyle{prnode}=[rectangle,rounded corners,fill=blue!50,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{prnodebig}=[rectangle,rounded corners,fill=blue!50,text width=7em,text centered,outer sep=0pt]
\tikzstyle{prnodesimple}=[rectangle,draw,text width=4.5em,text centered,outer sep=0pt]
\tikzstyle{bigsnake}=[fill=green!50,snake=snake,segment amplitude=4mm, segment length=4mm, line after snake=1mm]
\tikzstyle{smallsnake}=[snake=snake,segment amplitude=0.7mm, segment length=4mm, line after snake=1mm]

\begin{tikzpicture}[every node/.style={scale=1.8}]
\begin{scope}[node distance=2cm,>=angle 90,semithick]
\node[cnode] (v1) {$v_1$};
\node[crnode] (v2)[right of=v1] {$v_2$};
\node[cgnode] (v3)[right of=v2] {$v_3$};
\node[cpnode] (v4)[right of=v3] {$v_4$};
\node[conode] (c1)[below of=v2,yshift=-0cm,xshift=-0.5cm] {$c_1$}
  edge[black] node[near end,above]{$e_1$}(v1)
  edge[black] node[left]{$e_3$} (v2);
\draw[black] (v4.210) -- node[very near start,left]{$e_7$}(c1.60);
\draw[black] (v4.225) -- node[near start,below]{$e_8$}(c1.35);
\node[conode] (c2)[below of=v3,xshift=0.5cm,yshift=-0 cm] {$c_2$}
  edge[black] node[very near end,above]{$e_2$} (v1)
  edge[black] node[very near start,right]{$e_9$}(v4);
\draw[black] (v3) --node[very near start,left]{$e_5$} (c1.70);
\draw[black] (v3.280) --node[very near start,left]{$e_6$} (c2.90);
\draw[black] (v2) --node[very near start,above]{$e_4$}(c2);
\end{scope}    
\end{tikzpicture}

==> results_IDMA.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{axis}[%
font=\small,
width=7cm,
height=6 cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=5,
xmax=25,
xtick = {5,10,...,25},
xlabel={Number of active users $\Ka$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=15,
ytick = {0,5,...,15},
ylabel={Required $E_b/N_0$ (dB)},
ymajorgrids,
legend style={at={(0,1)},anchor=north west, draw=black,fill=white,legend cell align=left}
]

\addplot [color=black,dotted,line width=2.0pt]
  table[row sep=crcr]{
  5 0.2\\
 25	0.25\\
};
\addlegendentry{Random Coding\cite{polyanskiy2017perspective}};
\addplot [color=black,solid,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
 5	2.59\\
10	5.1\\
15	7\\
20	9\\
25 12\\
};
\addlegendentry{IDMA};

%\node[] at (axis cs: 200,4.8) {\scriptsize X};
%\node[] at (axis cs: 200,4.43) {\scriptsize O};
%\addplot [color=black,mark size=2.0pt,only marks,mark=square,mark options={solid}]
%table[row sep=crcr]{
%200 4.43\\
%};
%\node[] at (axis cs: 200,4.43) {\footnotesize O};

%\addplot [color=mycolor6,mark size=6.0pt,only marks,mark=x,mark options={solid},forget plot]
%  table[row sep=crcr]{200	4.8\\
%};
%
%\addplot [color=mycolor5,mark size=5.0pt,only marks,mark=+,mark options={solid},forget plot]
%  table[row sep=crcr]{200	4.43\\
%};

\end{axis}

%\addplot [color=red,solid,line width=2.0pt,mark size=3.5pt,mark=diamond,mark options={solid}]
%  table[row sep=crcr]{25	3.9849\\
%50	5.6396\\
%75	6.2855\\
%100	6.7952\\
%125	7.5262\\
%150	8.3122\\
%175	9.1418\\
%200	10.103\\
%225	11.062\\
%250	12.279\\
%275	13.296\\
%300	14.6648\\
%};
%\addlegendentry{SIC T=2\cite{avinash2017unsourcedma}};

%\addplot [color=mycolor3,solid,line width=2.0pt,mark size=2.0pt,mark=+,mark options={solid}]
%  table[row sep=crcr]{25	4.4\\
%50	4.8\\
%75	5.16\\
%100	5.5\\
%125	5.85\\
%150	6.9\\
%175	7.5\\
%200	7.95\\
%225	8.7\\
%250	9.4167\\
%275	10.2773\\
%300	11.37\\
%};
%\addlegendentry{Proposed Scheme, 0 iterations};

\end{tikzpicture}%

==> results_SIDMA.tex <==
\begin{tikzpicture}{scale=1}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{axis}[%
font=\small,
width=7cm,
height=5.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=25,
xmax=300,
xtick = {25,50,100,...,300},
xlabel={Number of active users $\Ka$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=12,
ytick = {0,2,...,12},
ylabel={Required $E_b/N_0$ (dB)},
ylabel near ticks,
ymajorgrids,
legend style={at={(0,1)},anchor=north west, draw=black,fill=white,legend cell align=left}
]

\addplot [color=black,dotted,line width=2.0pt]
  table[row sep=crcr]{
 25	0.25\\
50	0.3\\
75	0.35\\
100	0.4\\
125	0.45\\
150	0.5\\
175	0.55\\
200	0.6\\
225	0.95\\
250	1.25\\
275	1.55\\
300	1.8\\
};
\addlegendentry{Random Coding \cite{polyanskiy2017perspective}};

\addplot [color=mycolor1,dotted,line width=2.0pt]
  table[row sep=crcr]{25	2.26\\
50	2.88\\
75	3.9\\
100	5.03\\
125	5.8798\\
150	7.3954\\
175	8.6199\\
200	9.7328\\
225	11.1761\\
250	12.6127\\
275	13.3907\\
300	14.9116\\
};
\addlegendentry{4-fold ALOHA \cite{ordentlich2017low}};

%\addplot [color=mycolor5,dotted,line width=2.0pt]
%  table[row sep=crcr]{25	7.5\\
%35	7.3\\
%50	8.75\\
%100	11.7\\
%150	14.5\\
%200	18\\
%250	21\\
%300	23\\
%};
%\addlegendentry{OP-Exact \cite{ordentlich2017low}};

\addplot [color=mycolor2,solid,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{25	3.18\\
50	3.52\\
75	4.64\\
100	5.61\\
125	5.85\\
150	6.46\\
175	6.72\\
200	7.41\\
225	7.6772\\
250	8.3217\\
275	8.8428\\
300	9.352\\
};
\addlegendentry{SIC T=4 \cite{vem2017user}};

\addplot [color=mycolor4,solid,line width=2.0pt,mark size=1.3pt,mark=triangle,mark options={solid,rotate=90}]
  table[row sep=crcr]{
  25  3.15\\
50	3.2\\
75	3.3\\
100	3.6\\
125	4\\
150	4.85\\
175	5.23\\
200	5.52\\
225	6.05\\
250	6.8\\
275	7.4\\
300	8.22\\
};
\addlegendentry{Tree Decoder \cite{amalladinne2018coupled}};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{
25	3\\
50	3.5\\
75  3.5\\
100	4\\
125	4\\
150 4.5\\
175 5\\
200	5\\
225 5.5
250	5.8\\
275 5.8\\
300	6\\
};
\addlegendentry{AMP+Tree Decoder \cite{Giuseppe}};

\addplot [color=mycolor3,solid,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
  25  2\\
50	2.1\\
75	2.2\\
100	2.41\\
125	2.57\\
150	2.81\\
175	3\\
200 3.4\\
225 3.88\\
250 4.36\\
275 4.87\\
300 5.35\\
};
\addlegendentry{Proposed Scheme};
\node[] at (axis cs: 300,5.15) {\scriptsize \textcolor{red}{O}};
\node[] at (axis cs: 275,4.69) {\scriptsize \textcolor{red}{O}};
\node[] at (axis cs: 225,3.7) {\scriptsize \textcolor{red}{O}};
%\node[] at (axis cs: 200,4.8) {\scriptsize X};
%\node[] at (axis cs: 200,4.43) {\scriptsize O};
%\addplot [color=black,mark size=2.0pt,only marks,mark=square,mark options={solid}]
%table[row sep=crcr]{
%200 4.43\\
%};
%\node[] at (axis cs: 200,4.43) {\footnotesize O};

%\addplot [color=mycolor6,mark size=6.0pt,only marks,mark=x,mark options={solid},forget plot]
%  table[row sep=crcr]{200	4.8\\
%};
%
%\addplot [color=mycolor5,mark size=5.0pt,only marks,mark=+,mark options={solid},forget plot]
%  table[row sep=crcr]{200	4.43\\
%};

\end{axis}

%\addplot [color=red,solid,line width=2.0pt,mark size=3.5pt,mark=diamond,mark options={solid}]
%  table[row sep=crcr]{25	3.9849\\
%50	5.6396\\
%75	6.2855\\
%100	6.7952\\
%125	7.5262\\
%150	8.3122\\
%175	9.1418\\
%200	10.103\\
%225	11.062\\
%250	12.279\\
%275	13.296\\
%300	14.6648\\
%};
%\addlegendentry{SIC T=2\cite{avinash2017unsourcedma}};

%\addplot [color=mycolor3,solid,line width=2.0pt,mark size=2.0pt,mark=+,mark options={solid}]
%  table[row sep=crcr]{25	4.4\\
%50	4.8\\
%75	5.16\\
%100	5.5\\
%125	5.85\\
%150	6.9\\
%175	7.5\\
%200	7.95\\
%225	8.7\\
%250	9.4167\\
%275	10.2773\\
%300	11.37\\
%};
%\addlegendentry{Proposed Scheme, 0 iterations};

\end{tikzpicture}%


==> results_different_rate.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{axis}[%
font=\small,
width=7cm,
height=6cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=25,
xmax=300,
xtick = {25,50,100,...,300},
xlabel={Number of active users $\Ka$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=1,
ymax=5,
ytick = {1,...,5},
ylabel={Required $E_b/N_0$ (dB)},
ymajorgrids,
legend style={at={(0,1)},anchor=north west, draw=black,fill=white,legend cell align=left}
]

\addplot [color=black,solid,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
 25	2\\
50	2.1\\
75	2.2\\
100	2.41\\
125 2.57\\
150 4\\
};
\addlegendentry{Rate=$0.125$, $\nu(x)=x^2$};

%\addplot [color=mycolor1,densely dashed,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
 % table[row sep=crcr]{25	2.25\\
%50	2.25\\
%75	2.3\\
%100	2.4\\
%125	2.47\\
%150	2.68\\
%};
%\addlegendentry{Rate=$0.4$};

\addplot [color=mycolor2,densely dotted,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{25	2.75\\
50	2.75\\
%75	3.11\\
100	3.19\\
125	3.24\\
150	3.3\\
%175	3.48\\
200	3.8\\
250 4.36\\
300 5.35\\
};
\addlegendentry{Rate=$0.4$, $\nu(x)=x^2$};


%\node[] at (axis cs: 200,4.8) {\scriptsize X};
%\node[] at (axis cs: 200,4.43) {\scriptsize O};
%\addplot [color=black,mark size=2.0pt,only marks,mark=square,mark options={solid}]
%table[row sep=crcr]{
%200 4.43\\
%};
%\node[] at (axis cs: 200,4.43) {\footnotesize O};

%\addplot [color=mycolor6,mark size=6.0pt,only marks,mark=x,mark options={solid},forget plot]
%  table[row sep=crcr]{200	4.8\\
%};
%
%\addplot [color=mycolor5,mark size=5.0pt,only marks,mark=+,mark options={solid},forget plot]
%  table[row sep=crcr]{200	4.43\\
%};

\end{axis}

%\addplot [color=red,solid,line width=2.0pt,mark size=3.5pt,mark=diamond,mark options={solid}]
%  table[row sep=crcr]{25	3.9849\\
%50	5.6396\\
%75	6.2855\\
%100	6.7952\\
%125	7.5262\\
%150	8.3122\\
%175	9.1418\\
%200	10.103\\
%225	11.062\\
%250	12.279\\
%275	13.296\\
%300	14.6648\\
%};
%\addlegendentry{SIC T=2\cite{avinash2017unsourcedma}};

%\addplot [color=mycolor3,solid,line width=2.0pt,mark size=2.0pt,mark=+,mark options={solid}]
%  table[row sep=crcr]{25	4.4\\
%50	4.8\\
%75	5.16\\
%100	5.5\\
%125	5.85\\
%150	6.9\\
%175	7.5\\
%200	7.95\\
%225	8.7\\
%250	9.4167\\
%275	10.2773\\
%300	11.37\\
%};
%\addlegendentry{Proposed Scheme, 0 iterations};

\end{tikzpicture}

==> results_fading.tex <==
\begin{tikzpicture}{scale=1}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{axis}[%
font=\small,
width=7cm,
height=6cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=25,
xmax=250,
xtick = {25,50,100,...,250},
xlabel={Number of active users $\Ka$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=7.5,
ymax=20,
ytick = {8,10,12,...,18},
ylabel={Required $E_b/N_0$ (dB)},
ylabel near ticks,
ymajorgrids,
legend style={at={(0,1)},anchor=north west, draw=black,fill=white,legend cell align=left}
]

\addplot [color=black,dotted,line width=2.0pt]
  table[row sep=crcr]{
 25	8.1\\
50	8.1\\
75	8.1\\
100	8.1\\
125	8.1\\
150	8.1\\
175	8.1\\
200	8.1\\
225	8.1\\
250	8.1\\
};
\addlegendentry{Optimal Decoder\cite{suhash2020fading}};

\addplot [color=mycolor3,solid,line width=2.0pt,mark size=1.4pt,mark=diamond]
  table[row sep=crcr]{25	10.6\\
50	10.6\\
75	10.65\\
100	10.7\\
125	11\\
150	11.25\\
175	11.5\\
200	11.75\\
225	12\\
250	12.25\\
};
\addlegendentry{4-fold ALOHA + FBL bound\cite{suhash2020fading}};

%\addplot [color=mycolor5,dotted,line width=2.0pt]
%  table[row sep=crcr]{25	7.5\\
%35	7.3\\
%50	8.75\\
%100	11.7\\
%150	14.5\\
%200	18\\
%250	21\\
%300	23\\
%};
%\addlegendentry{OP-Exact \cite{ordentlich2017low}};

\addplot [color=mycolor2,solid,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{25	10.6\\
50	10.65\\
75	10.65\\
100	10.65\\
125	10.95\\
150	11.4\\
175	12.8\\
200	14.2\\
225	16.4\\
250	19\\
};
\addlegendentry{4-fold ALOHA + LDPC\cite{suhash2020fading}};

\addplot [color=mycolor4,solid,line width=2.0pt,mark size=1.3pt,mark=triangle,mark options={solid,rotate=90}]
  table[row sep=crcr]{
  25  10.1\\
50	10.1\\
75	10.3\\
100	10.3\\
125	10.5\\
150	10.82\\
175	11.4\\
200	12\\
225	12.7\\
250	13.5\\
275	14.3\\
300	15.2\\
};
\addlegendentry{Proposed scheme};



\end{axis}



\end{tikzpicture}

